Operadic Modeling of Dynamical Systems: Mathematics and Computation

Dynamical systems are ubiquitous in science and engineering as models of phenomena that evolve over time. Although complex dynamical systems tend to have important modular structure, conventional modeling approaches suppress this structure. Building on recent work in applied category theory, we show how deterministic dynamical systems, discrete and continuous, can be composed in a hierarchical style. In mathematical terms, we reformulate some existing operads of wiring diagrams and introduce new ones, using the general formalism of C-sets (copresheaves). We then establish dynamical systems as algebras of these operads. In a computational vein, we show that Euler's method is functorial for undirected systems, extending a previous result for directed systems. All of the ideas in this paper are implemented as practical software using Catlab and the AlgebraicJulia ecosystem, written in the Julia programming language for scientific computing.

==> TikzFigs/ThCPG.tex <==
\begin{equation*}
\Theory{\CAT{CPG}} \coloneqq \left\{
    \begin{tikzcd}
    & Q \arrow[d, "\mathsf{expose}"] &\\
      W \arrow[r, shift left=1, "\src"]
        \arrow[r, swap, shift right=1, "\tgt"]
      & P \arrow[r, "\mathsf{box}", swap] &B \\
    \end{tikzcd}
  \right\}
 \end{equation*}

==> TikzFigs/ThDWD.tex <==
\begin{equation*}
\Theory{\CAT{DWD}} \coloneqq \left\{
    \begin{tikzcd}[row sep = .05in]
     & Q_\tin&\\
     W_\tin  \arrow[ur, "\src_\tin"] \arrow[dr, "\tgt_\tin"]&& \\
     & P_\tin \arrow[dr, "\mathsf{box}_\tin"]&\\
     W \arrow[ur,"\tgt"] \arrow[dr, "\src", swap] &&B \\
     & P_\tout \arrow[ur, "\mathsf{box}_\tout", swap]&\\
     W_\tout \arrow[ur, "\src_\tout",swap] \arrow[dr, "\tgt_\tout", swap] &&\\
     & Q_\tout &\\
    \end{tikzcd}
  \right\}
 \end{equation*}

==> TikzFigs/ThUWD.tex <==
\begin{equation*}
\Theory{\CAT{UWD}} \coloneqq \left\{
    \begin{tikzcd}
    B &P \arrow[l,swap, "\mathsf{box}"] \arrow[r, "\mathsf{junc}_\tin"] & J &  \arrow[l, "\mathsf{junc}_\tout", swap] Q
    \end{tikzcd}
  \right\}
\end{equation*}

==> TikzFigs/dwd-morph.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{0}] (A){};
    \node[bb={0}{0}{2}{2}, right=of A] (B){};
    \node[bb={0}{0}{0}{3}, right=of B] (C){};
    
    \node[bb={0}{0}{2}{2}, fit={($(A.north west)+(0,2)$)($(C.south east)+(0, -3.5)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top2);
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (B_top1);
    
    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);
    
    \draw[ar, color=violet] let \p1=(B.south east), \p2=(B.north east), \n1=\bbportlen, \n2=\bby in
     (B_bot2') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (B_top1);
     
    \draw[ar, color=orange] (B_bot2') to [out=-90, in=90] (tot_bot2);
    \draw[ar, color=orange] (C_bot2') to [out=-90, in=90] (tot_bot1);
    \draw[ar, color=orange] (C_bot3') to [out=-90, in=90] (tot_bot2);
    
    \node[above=2pt of tot_top1'] () {};
    \node[above=2pt of tot_top2'] () {};
    
    \node[below=2pt of A_top1'] () {};
    \node[below=2pt of A_top2'] () {};
     \node[below=2pt of B_top1'] () {};
    
    
\end{tikzpicture}

==> TikzFigs/dwd-type.tex <==
\begin{tikzpicture}[oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{3}] (B){};

\end{tikzpicture}

==> TikzFigs/uwd-morph.tex <==
\begin{tikzpicture}[ oriented WD, bbx =.75cm, bby =.25cm, bb port length=4pt, bb port sep=.75, bb min width = .75cm, bb min height = .75cm]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={($(b1.north west)+(.1, 0)$)(b2.south east)}, color=lightgray] (q){};
    \node[bb={0}{5}{0}{0}, fit={($(q.north west)+(.1, 0)$)(q.south east)}] (m){};

    \draw[color=cyan] (b1_out1) edge [out=0, in=180] (q_out2');
    \draw[color=cyan] (b1_out2) edge [out=0, in=180] (q_out1');
    \draw[color=cyan] (b2_out1) edge [out=0, in=180] (q_out2');
    \draw[color=cyan] (b2_out2) edge [out=0, in=180] (q_out4');
    \draw[color=cyan] (b2_out3) edge [out=0, in=180] (q_out5');
    
    \draw[color=cyan] (m_out1') edge [out=180, in=0] (q_out2);
    \draw[color=cyan] (m_out2') edge [out=180, in=0] (q_out3);
    \draw[color=cyan] (m_out3') edge [out=180, in=0] (q_out3);
    \draw[color=cyan] (m_out4') edge [out=180, in=0] (q_out6);
    \draw[color=cyan] (m_out5') edge [out=180, in=0] (q_out5);

\end{tikzpicture}

==> TikzFigs/uwd-type.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75, bb min width=2cm, bb min height = 2cm]
    \node[bb={0}{6}{0}{0}] (){};
\end{tikzpicture}

==> TikzFigs/wd-morph.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{0}] (A){};
    \node[bb={0}{0}{1}{2}, right=of A] (B){};
    \node[bb={0}{0}{0}{3}, right=of B] (C){};
    
    \node[bb={0}{0}{2}{2}, fit={($(A.north west)+(0,2)$)($(C.south east)+(0, -3.5)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top2);

    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);
    
    \draw[ar, color=violet] let \p1=(B.south east), \p2=(B.north east), \n1=\bbportlen, \n2=\bby in
     (B_bot2') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (B_top1);
     
    \draw[ar, color=orange] (B_bot2') to [out=-90, in=90] (tot_bot2);
    \draw[ar, color=orange] (C_bot2') to [out=-90, in=90] (tot_bot1);

    \node[above=2pt of tot_top1'] () {};
    \node[above=2pt of tot_top2'] () {};
    
    \node[below=2pt of A_top1'] () {};
    \node[below=2pt of A_top2'] () {};
     \node[below=2pt of B_top1'] () {};
    
    
\end{tikzpicture}
